A Vector-Quantized Foundation Model for Patient Behavior Monitoring

Foundation models have achieved remarkable success across various domains, yet their adoption in healthcare remains limited. While significant advances have been made in medical imaging, genetic biomarkers, and time series from electronic health records, the potential of foundation models for patient behavior monitoring through personal digital devices remains underexplored. The data generated by these devices are inherently heterogeneous, multisource, and often exhibit high rates of missing data, posing unique challenges. This paper introduces a novel foundation model based on a modified vector quantized variational autoencoder, specifically designed to process real-world data from smartphones and wearable devices. We leveraged the discrete latent representation of this model to effectively perform two downstream tasks, suicide risk assessment and emotional state prediction, on different held-out clinical cohorts without the need of fine-tuning. We also highlight the existence of a trade-off between discrete and continuous latent structures, suggesting that hybrid models may be optimal for balancing accuracy across various supervised and unsupervised tasks.

==> images/vqvae_archs/model_a0.tex <==
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}[baseline={(0,0)}, every node/.style={font=\large}]

\definecolor{emb_color}{RGB}{252,224,225}
\definecolor{multi_head_attention_color}{RGB}{252,226,187}
\definecolor{add_norm_color}{RGB}{242,243,193}
\definecolor{ff_color}{RGB}{194,232,247}
\definecolor{softmax_color}{RGB}{203,231,207}
\definecolor{linear_color}{RGB}{220,223,240}
\definecolor{gray_bbox_color}{RGB}{243,243,244}

% ENCODER BOX
\draw[fill=gray_bbox_color, line width=0.046875cm, rounded corners=0.300000cm] (1, 6.25) -- (8, 6.25) -- (8, 4.65) -- (1, 4.65) -- cycle;
\node[anchor=east] at (11,5.45) {\textsc{Encoder}};

% INPUT SIGNAL TEXT & ARROW
\node[text width=2.500000cm, anchor=north, align=center] at (4.5,4) {Input\\signal};
\draw[line width=0.046875cm, -latex, rounded corners=0.2cm] (4.5, 4.15) -- (4.5, 5);

% GENERAL ENCODER CNN
\draw[line width=0.046875cm, fill=multi_head_attention_color, rounded corners=0.2cm] (3.5, 6) -- (5.5, 6) -- (5.5, 5) -- (3.5, 5) -- cycle;
\node[align=center] at (4.5,5.5) {1D-CNN};

% REPEATED N TIMES GENERAL ENCODER CNN
\node[anchor=east] at (6.5,5.5) {$N\times$};

% ARROW ENCODER OUTPUT
\draw[line width=0.046875cm, -latex] (4.5, 6) -- (4.5, 6.65);

% VECTOR QUANTIZATION & EMBEDDING
\node[align=center] at (4.5,7) {NL};
\draw[line width=0.046875cm] (4.5, 7) circle (0.35);

% CODEBOOK
\draw[line width=0.046875cm, fill=ff_color, rounded corners=0.1cm] (8.35, 7.5) -- (10.35, 7.5) -- (10.35, 6.5) -- (8.35, 6.5) -- cycle;
\node[text width=2.500000cm, align=center] at (9.35, 7) {Codebook};
\draw[line width=0.046875cm, -latex] (8.35, 7) -- (4.85, 7);

% QUANTIZED ENCODER OUTPUT
\draw[line width=0.046875cm, -latex] (4.5, 7.35) -- (4.5, 8);
\draw[line width=0.046875cm, fill=emb_color, rounded corners=0.1cm] (3.4, 9) -- (5.6, 9) -- (5.6, 8) -- (3.4, 8) -- cycle;
\node[text width=2.500000cm, align=center] at (4.5,8.5) {Quantized\\embeddings};

% DECODER BOX
\draw[fill=gray_bbox_color, line width=0.046875cm, rounded corners=0.300000cm] (1, 13.5) -- (8, 13.5) -- (8, 9.5) -- (1, 9.5) -- cycle;
\draw[line width=0.046875cm, -latex, rounded corners=0.1cm] (4.5, 9) -- (4.5, 10.25);
\node[anchor=east] at (11,11.5) {\textsc{Decoder}};

% GENERAL DECODER CNN
\draw[line width=0.046875cm, fill=softmax_color, rounded corners=0.2cm] (3.4, 11.25) -- (5.6, 11.25) -- (5.6, 10.25) -- (3.4, 10.25) -- cycle;
\node[align=center] at (4.5,10.75) {1D-dCNN};
\node[anchor=east] at (6.5,10.75) {$O\times$};
\draw[line width=0.046875cm, -latex, rounded corners=0.2cm] (4.5, 11.25) -- (4.5, 12);

% TO OUTPUT LAYER

\draw[line width=0.046875cm, fill=linear_color, rounded corners=0.1cm] (3.5, 13) -- (5.5, 13) -- (5.5, 12) -- (3.5, 12) -- cycle;
\node[align=center] at (4.5, 12.5) {Output\\activation};
\draw[-latex, line width=0.046875cm, rounded corners=0.2cm] (4.5, 13) -- (4.5, 14.15);
\node[text width=2.500000cm, anchor=north, align=center, ] at (4.5, 14.75) {Outputs};

\end{tikzpicture}

==> images/vqvae_archs/model_a1.tex <==

\usetikzlibrary{arrows.meta}

\begin{tikzpicture}[baseline={(0,0)}, every node/.style={font=\large}]

\definecolor{emb_color}{RGB}{252,224,225}
\definecolor{multi_head_attention_color}{RGB}{252,226,187}
\definecolor{add_norm_color}{RGB}{242,243,193}
\definecolor{ff_color}{RGB}{194,232,247}
\definecolor{softmax_color}{RGB}{203,231,207}
\definecolor{linear_color}{RGB}{220,223,240}
\definecolor{gray_bbox_color}{RGB}{243,243,244}

% ENCODER BOX
\draw[fill=gray_bbox_color, line width=0.046875cm, rounded corners=0.300000cm] (1, 6.25) -- (8, 6.25) -- (8, 2) -- (1, 2) -- cycle;
\node[anchor=east] at (11, 4.125) {\textsc{Encoder}};

% INPUT MSDK TEXT & ARROW
\node[text width=2.500000cm, anchor=north, align=center, ] at (2.75,1) {Input\\mask};
\draw[line width=0.046875cm, -latex] (2.75, 1) -- (2.75, 2.5);

% INPUT SIGNAL TEXT & ARROW
\node[text width=2.500000cm, anchor=north, align=center] at (6.25,1) {Input\\signal};
\draw[line width=0.046875cm, -latex, rounded corners=0.2cm] (6.25, 1) -- (6.25, 4) -- (4.75, 4);

% CNN INTRA ENCODER BOX & TEXT
\draw[line width=0.046875cm, fill=add_norm_color, rounded corners=0.1cm] (1.75, 3.5) -- (3.75, 3.5) -- (3.75, 2.5) -- (1.75, 2.5) -- cycle;
\node[align=center] at (2.75, 3) {Intra\\1D-CNN};

% REPEATED M TIMES INTRA ENCODER CNN
\node[anchor=east] at (2.25,3.75) {$M\times$};

% CONCAT PROCESSED MASK & SIGNAL ARROWS & SIGN
\draw[-latex, line width=0.046875cm, rounded corners=0.2cm] (2.75, 3.5) -- (2.75, 4) -- (4.25, 4);
\node[align=center] at (4.5,4) {C};
\draw[line width=0.046875cm] (4.5, 4) circle (0.25);

% GENERAL ENCODER CNN
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (4.5, 4.25) -- (4.5, 5);
\draw[line width=0.046875cm, fill=multi_head_attention_color, rounded corners=0.2cm] (3.5, 6) -- (5.5, 6) -- (5.5, 5) -- (3.5, 5) -- cycle;
\node[align=center] at (4.5,5.5) {1D-CNN};

% REPEATED N TIMES GENERAL ENCODER CNN
\node[anchor=east] at (6.5,5.5) {$N\times$};

% ARROW ENCODER OUTPUT
\draw[line width=0.046875cm, -latex] (4.5, 6) -- (4.5, 6.65);

% VECTOR QUANTIZATION & EMBEDDING
\node[align=center] at (4.5,7) {NL};
\draw[line width=0.046875cm] (4.5, 7) circle (0.35);

% CODEBOOK
\draw[line width=0.046875cm, fill=ff_color, rounded corners=0.1cm] (8.35, 7.5) -- (10.35, 7.5) -- (10.35, 6.5) -- (8.35, 6.5) -- cycle;
\node[text width=2.500000cm, align=center] at (9.35, 7) {Codebook};
\draw[line width=0.046875cm, -latex] (8.35, 7) -- (4.85, 7);

% QUANTIZED ENCODER OUTPUT
\draw[line width=0.046875cm, -latex] (4.5, 7.35) -- (4.5, 8);
\draw[line width=0.046875cm, fill=emb_color, rounded corners=0.1cm] (3.4, 9) -- (5.6, 9) -- (5.6, 8) -- (3.4, 8) -- cycle;
\node[text width=2.500000cm, align=center] at (4.5,8.5) {Quantized\\embeddings};

% DECODER BOX
\draw[fill=gray_bbox_color, line width=0.046875cm, rounded corners=0.300000cm] (1, 13.5) -- (8, 13.5) -- (8, 9.5) -- (1, 9.5) -- cycle;
\draw[line width=0.046875cm, -latex, rounded corners=0.1cm] (4.5, 9) -- (4.5, 10.25);
\node[anchor=east] at (11,11.5) {\textsc{Decoder}};

% GENERAL DECODER CNN
\draw[line width=0.046875cm, fill=softmax_color, rounded corners=0.2cm] (3.4, 11.25) -- (5.6, 11.25) -- (5.6, 10.25) -- (3.4, 10.25) -- cycle;
\node[align=center] at (4.5,10.75) {1D-dCNN};
\node[anchor=east] at (6.5,10.75) {$O\times$};
\draw[line width=0.046875cm, -latex, rounded corners=0.2cm] (4.5, 11.25) -- (4.5, 12);

% TO OUTPUT LAYER

\draw[line width=0.046875cm, fill=linear_color, rounded corners=0.1cm] (3.5, 13) -- (5.5, 13) -- (5.5, 12) -- (3.5, 12) -- cycle;
\node[align=center] at (4.5, 12.5) {Output\\activation};
\draw[-latex, line width=0.046875cm, rounded corners=0.2cm] (4.5, 13) -- (4.5, 14.15);
\node[text width=2.500000cm, anchor=north, align=center, ] at (4.5, 14.75) {Outputs};

\end{tikzpicture}

==> images/vqvae_archs/model_a2.tex <==

\usetikzlibrary{arrows.meta}

\begin{tikzpicture}[baseline={(0,0)}, every node/.style={font=\large}]

\definecolor{emb_color}{RGB}{252,224,225}
\definecolor{multi_head_attention_color}{RGB}{252,226,187}
\definecolor{add_norm_color}{RGB}{242,243,193}
\definecolor{ff_color}{RGB}{194,232,247}
\definecolor{softmax_color}{RGB}{203,231,207}
\definecolor{linear_color}{RGB}{220,223,240}
\definecolor{gray_bbox_color}{RGB}{243,243,244}

% ENCODER BOX
\draw[fill=gray_bbox_color, line width=0.046875cm, rounded corners=0.300000cm] (1, 6.25) -- (8, 6.25) -- (8, 2) -- (1, 2) -- cycle;
\node[anchor=east] at (11, 4.125) {\textsc{Encoder}};

% INPUT MSDK TEXT & ARROW
\node[text width=2.500000cm, anchor=north, align=center, ] at (2.75,1) {Input\\mask};
\draw[line width=0.046875cm, -latex] (2.75, 1) -- (2.75, 2.5);

% INPUT SIGNAL TEXT & ARROW
\node[text width=2.500000cm, anchor=north, align=center] at (6.25,1) {Input\\signal};
\draw[line width=0.046875cm, -latex, rounded corners=0.2cm] (6.25, 1) -- (6.25, 4) -- (4.75, 4);

% CNN INTRA ENCODER BOX & TEXT
\draw[line width=0.046875cm, fill=add_norm_color, rounded corners=0.1cm] (1.75, 3.5) -- (3.75, 3.5) -- (3.75, 2.5) -- (1.75, 2.5) -- cycle;
\node[align=center] at (2.75, 3) {Intra\\1D-CNN};

% REPEATED M TIMES INTRA ENCODER CNN
\node[anchor=east] at (2.25,3.75) {$M\times$};

% CONCAT PROCESSED MASK & SIGNAL ARROWS & SIGN
\draw[-latex, line width=0.046875cm, rounded corners=0.2cm] (2.75, 3.5) -- (2.75, 4) -- (4.25, 4);
\node[align=center] at (4.5,4) {C};
\draw[line width=0.046875cm] (4.5, 4) circle (0.25);

% GENERAL ENCODER CNN
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (4.5, 4.25) -- (4.5, 5);
\draw[line width=0.046875cm, fill=multi_head_attention_color, rounded corners=0.2cm] (3.5, 6) -- (5.5, 6) -- (5.5, 5) -- (3.5, 5) -- cycle;
\node[align=center] at (4.5,5.5) {1D-CNN};

% REPEATED N TIMES GENERAL ENCODER CNN
\node[anchor=east] at (6.5,5.5) {$N\times$};

% ARROW ENCODER OUTPUT
\draw[line width=0.046875cm, -latex] (4.5, 6) -- (4.5, 6.65);

% VECTOR QUANTIZATION & EMBEDDING
\node[align=center] at (4.5,7) {NL};
\draw[line width=0.046875cm] (4.5, 7) circle (0.35);

% CODEBOOK
\draw[line width=0.046875cm, fill=ff_color, rounded corners=0.1cm] (8.35, 7.5) -- (10.35, 7.5) -- (10.35, 6.5) -- (8.35, 6.5) -- cycle;
\node[text width=2.500000cm, align=center] at (9.35, 7) {Codebook};
\draw[line width=0.046875cm, -latex] (8.35, 7) -- (4.85, 7);

% QUANTIZED ENCODER OUTPUT
\draw[line width=0.046875cm, -latex] (4.5, 7.35) -- (4.5, 8);
\draw[line width=0.046875cm, fill=emb_color, rounded corners=0.1cm] (3.4, 9) -- (5.6, 9) -- (5.6, 8) -- (3.4, 8) -- cycle;
\node[text width=2.500000cm, align=center] at (4.5,8.5) {Quantized\\embeddings};

% DECODER BOX
\draw[fill=gray_bbox_color, line width=0.046875cm, rounded corners=0.300000cm] (1, 15.25) -- (8, 15.25) -- (8, 9.25) -- (1, 9.25) -- cycle;
\draw[line width=0.046875cm, -latex, rounded corners=0.1cm] (4.5, 9) -- (4.5, 9.75) -- (6.25, 9.75) -- (6.25, 10.25);
\node[anchor=east] at (11,12.25) {\textsc{Decoder}};

% GENERAL DECODER CNN
\draw[line width=0.046875cm, fill=softmax_color, rounded corners=0.2cm] (5.25, 11.25) -- (7.25, 11.25) -- (7.25, 10.25) -- (5.25, 10.25) -- cycle;
\node[align=center] at (6.25,10.75) {1D-dCNN};
\node[anchor=east] at (7.75,11.5) {$O\times$};

% INPUT MASK DECODER
\node[text width=2.500000cm, anchor=north, align=center] at (2.75,7.75) {Input\\mask};
\draw[line width=0.046875cm, -latex] (2.75, 7.75) -- (2.75, 10.25);

% CNN INTRA DECODER BOX & TEXT
\draw[line width=0.046875cm, fill=add_norm_color, rounded corners=0.1cm] (1.75, 11.25) -- (3.75, 11.25) -- (3.75, 10.25) -- (1.75, 10.25) -- cycle;
\node[align=center] at (2.75, 10.75) {Intra\\1D-CNN};
\draw[line width=0.046875cm, -latex, rounded corners=0.2cm] (2.75, 11.25) -- (2.75, 11.75) -- (4.25, 11.75);
\draw[line width=0.046875cm, -latex, rounded corners=0.2cm] (6.25, 11.25) -- (6.25, 11.75) -- (4.75, 11.75);

% REPEATED L TIMES INTRA DECODER CNN
\node[anchor=east] at (2.25,11.5) {$L\times$};

% CONCAT DECODER
\node[align=center] at (4.5,11.75) {C};
\draw[line width=0.046875cm] (4.5, 11.75) circle (0.25);
\draw[-latex, line width=0.046875cm, rounded corners=0.2cm] (4.5, 12) -- (4.5, 12.5);

% FINE-TUNING CNN
\draw[line width=0.046875cm, fill=multi_head_attention_color, rounded corners=0.1cm] (3.5, 13.5) -- (5.5, 13.5) -- (5.5, 12.5) -- (3.5, 12.5) -- cycle;
\node[align=center] at (4.5, 13) {1D-CNN};
\node[anchor=east] at (6.5,13) {$P\times$};
\draw[-latex, line width=0.046875cm, rounded corners=0.2cm] (4.5, 13.5) -- (4.5, 14);

% TO OUTPUT LAYER

\draw[line width=0.046875cm, fill=linear_color, rounded corners=0.1cm] (3.5, 15) -- (5.5, 15) -- (5.5, 14) -- (3.5, 14) -- cycle;
\node[align=center] at (4.5, 14.5) {Output\\activation};
\draw[-latex, line width=0.046875cm, rounded corners=0.2cm] (4.5, 15) -- (4.5, 15.75);
\node[text width=2.500000cm, anchor=north, align=center, ] at (4.5, 16.35) {Outputs};

\end{tikzpicture}
